Quantum capacity analysis of finite-dimensional lossy channels

Traditionally, Quantum Information, and Quantum Communication specifically, have been focused on qubit-based architectures. Recent results, however, highlighted that higher dimensional architectures (qudit-based) may present advantages both in terms of communication and computation; a family of channels called Multi-level Amplitude Damping (MAD) channels, which are a possible qudit generalization of the well known Amplitude Damping Channels, is able to model energy decay processes that may happen during signal transmission. In this work, the Quantum Capacity of 4-dimensional MAD's is studied, relying on a technique for computing it even outside of degradable and antidegradable conditions. We also characterized the complete region of antidegradability and degradability in the parameter space for a generic d-dimensional MAD using both analytical and semi-numerical methods.

==> figures/MAD3planar.tex <==
\begin{tikzpicture}[scale=6, >=stealth]
	% Define colors for white background
	\definecolor{mainblue}{RGB}{0, 114, 178}   % A professional blue
	\definecolor{mainpurple}{RGB}{128, 92, 156}% A distinct purple/magenta
	\definecolor{shadecolor}{RGB}{173, 216, 230} % Light blue for shading
	
	% Coordinates
	\coordinate (O) at (0,0);
	\coordinate (X1) at (1,0);
	\coordinate (Y1) at (0,1);
	\coordinate (A) at (0, 0.5);
	\coordinate (B) at (0.5, 0.5); % Intersection of y=0.5 and y=1-x
	\coordinate (Xhalf) at (0.5, 0);
	\coordinate (Yhalf) at (0, 0.5);
	
	% 2. Draw axes
	\draw[->, thick] (-0.05,0) -- (1.1,0) node[right] {\large $\gamma_{21}$};
	\draw[->, thick] (0,-0.05) -- (0,1.1) node[above] {\large $\gamma_{20}$};
	
	% 3. Ticks and labels
	\draw (Xhalf) -- ++(0,-0.02) node[below] {$1/2$};
	\draw (X1) -- ++(0,-0.02) node[below] {$1$};
	\draw (Yhalf) -- ++(-0.02,0) node[left] {$1/2$};
	\draw (Y1) -- ++(-0.02,0) node[left] {$1$};
	
	% 4. Draw the lines
	% Solid main line (turquoise in original, now blue)
	\draw[mainblue, ultra thick] (Y1) -- (X1);
	
	% Dotted lines
	\draw[black, thick, dotted] (A) -- (B);
	\draw[black, thick, dotted] (Xhalf) -- (B);
	
	% Dashed line (purple in original, now purple)
	\draw[mainpurple, ultra thick, dashed] (A) -- (X1);
	
	% 5. Points A and B
	\node[circle, fill=mainpurple, inner sep=2pt, label={[black]below left:\large a}] at (A) {};
	\node[circle, fill=mainblue, inner sep=2pt, label={[black]below left:\large b}] at (B) {};
	
\end{tikzpicture}

==> figures/MAD3planar2.tex <==
\begin{tikzpicture}[scale=6, >=stealth]
	% Define colors for white background
	\definecolor{mainblue}{RGB}{0, 114, 178}   % A professional blue
	\definecolor{mainpurple}{RGB}{128, 92, 156} % A distinct purple/magenta
	\definecolor{upperShade}{RGB}{128, 92, 156}  % Purple tint for upper
	\definecolor{lowerShade}{RGB}{0, 60, 100}    % Darker blue for lower
	
	% Coordinates
	\coordinate (O) at (0,0);
	\coordinate (X1) at (1,0);
	\coordinate (Y1) at (0,1);
	\coordinate (A) at (0, 0.5);
	\coordinate (B) at (0.5, 0.5); % Intersection of y=0.5 and y=1-x
	\coordinate (Xhalf) at (0.5, 0);
	\coordinate (Yhalf) at (0, 0.5);
	
	% 1. Fill the shaded region first
	\fill[upperShade, opacity=0.3] (A) -- (Y1) -- (B) -- cycle;
	
	% 2. Draw axes
	\draw[->, thick] (-0.05,0) -- (1.1,0) node[right] {\large $\gamma_{21}$};
	\draw[->, thick] (0,-0.05) -- (0,1.1) node[above] {\large $\gamma_{20}$};
	
	% 3. Ticks and labels
	\draw (Xhalf) -- ++(0,-0.02) node[below] {$1/2$};
	\draw (X1) -- ++(0,-0.02) node[below] {$1$};
	\draw (Yhalf) -- ++(-0.02,0) node[left] {$1/2$};
	\draw (Y1) -- ++(-0.02,0) node[left] {$1$};
	
	% 4. Draw the lines
	% Solid main line (turquoise in original, now blue)
	\draw[mainblue, ultra thick] (Y1) -- (X1);
	
	% Dashed line (purple in original, now purple)
	\draw[mainpurple, ultra thick, dashed] (A) -- (X1);
	
	% Dotted lines
	\draw[black, thick, dotted] (A) -- (B);
	\draw[black, thick, dotted] (Xhalf) -- (B);
	
	% 5. Points A and B
	\node[circle, fill=mainpurple, inner sep=2pt, label={[black]below left:\large a}] at (A) {};
	\node[circle, fill=mainblue, inner sep=2pt, label={[black]below left:\large b}] at (B) {};
	
	% 6. Text annotations
	\node[mainpurple] at (0.17, 0.65) {${\cal Q}^{(2)}(\gamma_{10})$};
	\node[mainblue, anchor=south west] at (0.4, 0.6) {${\cal Q}^{(2)}(\gamma_{10})$};
	
	% Arrow annotation for point A
	\draw[<-, thick, mainpurple] (A) ++(-0.02, 0.02) -- ++(-0.17, 0.15) node[above, mainpurple] {${\cal Q}^{(2)}(\gamma_{10})$};
	
	% QA = QB annotation
	\node[black] at (0.95, 0.45) {\large $Q_a = Q_b$};
	
\end{tikzpicture}

==> figures/MAD3planar3.tex <==
\begin{tikzpicture}[scale=6, >=stealth]
	% --- 1. Define Colors (Maintaining Light Theme) ---
	\definecolor{mainblue}{RGB}{0, 114, 178}   % Turquoise/Blue for solid line
	\definecolor{mainpurple}{RGB}{128, 92, 156} % Purple for Phi_Gamma_1
	\definecolor{maingreen}{RGB}{34, 139, 34}   % Forest Green for Phi_Gamma_2
	\definecolor{axisGray}{RGB}{80, 80, 80}
	
	\coordinate (O) at (0,0);
	\coordinate (X1) at (1,0);
	\coordinate (Y1) at (0,1);
	\coordinate (A) at (0, 0.5);
	\coordinate (Aprime) at (0.35, 0.45);
	\coordinate (B) at (0.5, 0.5); % Intersection of y=0.5 and y=1-x
	\coordinate (Xhalf) at (0.5, 0);
	\coordinate (Yhalf) at (0, 0.5);
	
	% --- 2. Draw Axes ---
	\draw[thick, ->, axisGray] (-0.1,0) -- (1.2,0) node[right, black] {\large $\gamma_{21}$};
	\draw[thick, ->, axisGray] (0,-0.1) -- (0,1.1) node[above, black] {\large $\gamma_{20}$};
	
	% 3. Ticks and labels
	\draw (Xhalf) -- ++(0,-0.02) node[below] {$1/2$};
	\draw (X1) -- ++(0,-0.02) node[below] {$1$};
	\draw (Yhalf) -- ++(-0.02,0) node[above left] {$1/2$};
	\draw (Y1) -- ++(-0.02,0) node[left] {$1$};
	
	% --- 4. Draw Lines ---
	% Solid main line (g20 + g21 = 1)
	\draw[mainblue, ultra thick] (0,1) -- (1,0);
	
	% Purple dashed line (Phi_Gamma_1: y = 0.5(1-x))
	\draw[mainpurple, ultra thick, dashed] (0, 0.5) -- (1, 0) 
	node[pos=0.3, below, xshift=-5pt] {};
	
	% Green dashed line (Phi_Gamma_2: y = 0.7(1-x) for visual representation)
	\draw[maingreen, ultra thick, dashed] (0, 0.7) -- (1, 0) 
	node[pos=0.4, above, xshift=5pt] {};
	
	% --- 5. Dotted Guides and intersection point ---
	\draw[black, thick, dotted] (0, 0.5) -- (0.5, 0.5);
	\draw[black, thick, dotted] (0.5, 0) -- (0.5, 0.8);
	
	% Small circle at the intersection on the turquoise line (0.5, 0.5)
	\node[circle, draw=mainpurple, fill=white, inner sep=1.5pt, thick] at (0.5, 0.5) {};
	
	% --- 6. Mapping Arrow (phi_L) ---
	% Drawing arrow from purple line to green line
	\draw[->, red, ultra thick] (A) -- (Aprime) 
	node[midway, above left] {\large $\phi_L$};
	
	% --- 7. Text Annotations ---
	% Equation on the right
	\node[anchor=west] at (0.6, 0.7) {
		\large ${\color{red}{\phi_L}} \circ {\color{mainpurple}\phi_{\Gamma_a}}= {\color{maingreen}\phi_{\Gamma_{a'}}}$
	};
	
	% Parameter definition on the left
%	\node[maingreen, anchor=west, align=left] at (-0.45, 0.75) {
%		\large $\gamma_{20} = \frac{1 - \gamma_{21}}{k}$ \\[5pt]
%		\large $k \in [1, 2]$
%	};
	
	\node[circle, fill=mainpurple, inner sep=2pt, label={[mainpurple]below left:\large a}] at (A) {};
	\node[circle, fill=maingreen, inner sep=2pt, label={[maingreen]below:\large a'}] at (Aprime) {};
	
\end{tikzpicture}

==> figures/MAD3planar4.tex <==
\begin{tikzpicture}[scale=6, >=stealth]
	% --- 1. Define Colors ---
	\definecolor{mainblue}{RGB}{0, 114, 178}    % Turquoise/Solid line
	\definecolor{mainpurple}{RGB}{128, 92, 156}  % Purple/Dashed line
	\definecolor{upperShade}{RGB}{128, 92, 156}  % Purple tint for upper
	\definecolor{lowerShade}{RGB}{0, 60, 100}    % Darker blue for lower
	\definecolor{axisGray}{RGB}{80, 80, 80}
	
	% --- 2. Define Coordinates ---
	\coordinate (O) at (0,0);
	\coordinate (X1) at (1,0);
	\coordinate (Y1) at (0,1);
	\coordinate (A) at (0, 0.5);
	\coordinate (B) at (0.5, 0.5);
	\coordinate (Xhalf) at (0.5, 0);
	\coordinate (Yhalf) at (0, 0.5);
	
	% --- 3. Shaded Regions ---
	% Upper Region: bounded by y-axis, y=1, and the turquoise line
	\fill[upperShade, opacity=0.3] (A) -- (Y1) -- (B) -- cycle;
	
	% Lower Region: bounded by the dotted line, turquoise line, and purple dashed line
	% (Matches the darker "blob" in the screenshot)
	\fill[lowerShade, opacity=0.6] (A) -- (B) -- (0.5, 0.25) -- cycle;
	
	% --- 4. Draw Axes ---
	\draw[thick, ->, axisGray] (-0.1,0) -- (1.2,0) node[right, black] {\large $\gamma_{21}$};
	\draw[thick, ->, axisGray] (0,-0.1) -- (0,1.1) node[above, black] {\large $\gamma_{20}$};
	
	% --- 5. Ticks ---
	\draw (Xhalf) -- ++(0,-0.02) node[below] {\large $1/2$};
	\draw (X1) -- ++(0,-0.02) node[below] {\large $1$};
	\draw (Yhalf) -- ++(-0.02,0) node[left] {\large $1/2$};
	\draw (Y1) -- ++(-0.02,0) node[left] {\large $1$};
	
	% --- 6. Lines and Guides ---
	% Main Turquoise Line
	\draw[mainblue, ultra thick] (Y1) -- (X1);
	
	% Purple Dashed Line
	\draw[mainpurple, ultra thick, dashed] (A) -- (X1);
	
	% Dotted Guides
	\draw[black, thick, dotted] (A) -- (B);
	\draw[black, thick, dotted] (Xhalf) -- (Xhalf |- 0, 0.9);
	
	% --- 7. Points and Labels ---
	% Intersection point circle
	\node[circle, draw=mainpurple, fill=white, inner sep=1.5pt, thick] at (B) {};
	
	% Text Annotations (Matching Screenshot 18.03.47)
	\node[mainpurple] at (0.17, 0.65) {${\cal Q}^{(2)}(\gamma_{10})$};
	\node[white] at (0.32, 0.43) {\footnotesize ${\cal Q}^{(2)}(\gamma_{10})$};
	
\end{tikzpicture}

==> figures/MADgraph.tex <==
\begin{tikzpicture}[scale=2.5]
	% Levels
	\draw[black, thick] (4,0) -- (0,0) node [left] {\small{$\ket{0}$}};
	\draw[black, thick] (4,0.5) -- (0,0.5) node [left] {\small{$\ket{1}$}};
	\draw[black, thick] (4,1) -- (0,1) node [left] {\small{$\ket{2}$}};
	\draw[black, thick] (4,2) -- (0,2) node [left] {\small{$\ket{d-2}$}};
	\draw[black, thick] (4,2.5) -- (0,2.5) node [left] {\small{$\ket{d-1}$}};
	% Space in between
	\draw[black, dotted, thick] (2,1.3) -- (2,1.7) node [left] {};
	% Transitions
	%% from level 1
	\draw[blue, thick, ->] (1,0.5) -- (1,0) node [above left] {\footnotesize{$\gamma_{10}$}};
	%% from level 2
	\draw[codepurple, thick, ->] (1.5,1) -- (1.5,0.5) node [above left] {\footnotesize{$\gamma_{21}$}};
	\draw[codepurple, thick, ->] (2,1) -- (2,0) node [above left] {\footnotesize{$\gamma_{20}$}};
	%% from level d-1
	\draw[red, thick, ->] (2.5,2.5) -- (2.5,2) node [above left] {\footnotesize{$\gamma_{d-1,d-2}$}};
	\draw[red, thick, dotted] (3,1.3) -- (3,1.7) node [left] {\footnotesize{$\gamma_{d-1,1}$}};
	\draw[red, thick] (3,2.5) -- (3,1.7) node [left] {};
	\draw[red, thick, ->] (3,1.3) -- (3,0.5) node [left] {};
	\draw[red, thick, dotted] (3.5,1.7) -- (3.5,1.3) node [left] {\footnotesize{$\gamma_{d-1,0}$}};
	\draw[red, thick] (3.5,2.5) -- (3.5,1.7) node [left] {};
	\draw[red, thick, ->] (3.5,1.3) -- (3.5,0) node [left] {};
\end{tikzpicture}

==> figures/acge.tex <==
	\begin{tikzpicture}
		% Axes
		\definecolor{mainpurple}{RGB}{128, 92, 156} % A distinct purple/magenta
		\draw[->] (-1,0) -- (8,0) node[right] {$\gamma_{21} = 1-2\gamma_{20}$};
		\draw[->] (0,-1) -- (0,6) node[above] {$\gamma_{10}$};
		
		% Axis Labels
		\draw (0,1)--(-.1,1) node[left] {$0$};
		%\draw (0,3)--(-.1,3) node[left] {$\frac{1}{2}$};
		\draw (0,5)--(-.1,5) node[left] {$\frac{1}{2}$};
		
		\draw (1,0)--(1,-.1) node[below] {$0$};
		\draw (4,0)--(4,-.1) node[below] {$\frac{1}{2}$};
		\draw (7,0)--(7,-.1) node[below] {$1$};
		
		% Rectangle
		\draw[thick, mainpurple] (1,1) rectangle (7,5);
		
		% Points A, C, E, G
		\node[below left, mainpurple] at (1,1) {C};
		\node[below right, mainpurple] at (7,1) {A};
		\node[above left, mainpurple] at (1,5) {G};
		\node[above right, mainpurple] at (7,5) {E};
		
		% Curly brackets
		\draw[decoration={brace,mirror,raise=5pt},decorate, blue] (1,1) -- node[below=6pt] {${\cal Q}^{(2)}(0)=1$} (7,1);
		\draw[decoration={brace,mirror,raise=5pt},decorate, blue] (1,1.1) -- node[right=6pt] {${\cal Q}^{(2)}(\gamma_{10})$} (1,4.9);
		\draw[decoration={brace,mirror,raise=5pt},decorate, blue] (7,1.1) -- node[right=6pt] {${\cal Q}^{(2)}(\gamma_{10})$} (7,4.9);
		\draw[decoration={brace,raise=5pt},decorate, blue] (1,5) -- node[above=6pt] {${\cal Q}^{(2)}(1/2)=0$} (7,5);
		
		
	\end{tikzpicture}

==> figures/deco2.tex <==
\begin{tikzpicture}[scale=1.5]
	\draw[black, thick] (2.5,0) -- (0,0) node [left] {\small{$\ket{0}$}};
	\draw[black, thick] (2.5,0.5) -- (0,0.5) node [left] {\small{$\ket{1}$}};
	\draw[black, thick] (2.5,1) -- (0,1) node[left] {\small{$\ket{2}$}};
	\draw[black, thick] (2.5,1.5) -- (0,1.5) node [left] {\small{$\ket{3}$}};
	\draw[black, thick, ->] (1,1.5) -- (1,1) node [above left] {\footnotesize{$\gamma_{32}$}};
	\draw[black, thick, ->] (1.5,1.5) -- (1.5,0.5) node [above left] {\footnotesize{$\gamma_{31}$}};
	\draw[black, thick, ->] (2,1.5) -- (2,0) node [above left] {\footnotesize{$\gamma_{30}$}};
	
	\node (sim) at (2.8,0.75) {\small{$\sim$}};
	
	\draw[black, thick] (5,0) -- (3.5,0) node [left] {\small{$\ket{0}$}};
	\draw[black, thick] (5,0.5) -- (3.5,0.5) node [left] {\small{$\ket{1}$}};
	\draw[black, thick] (5,1) -- (3.5,1) node[left] {\small{$\ket{2}$}};
	\draw[black, thick] (5,1.5) -- (3.5,1.5) node [left] {\small{$\ket{3}$}};
	
	\draw[black, thick, ->] (4,1.5) -- (4,1) node [above left] {\footnotesize{$\gamma _{32}$}};
	\draw[black, thick, ->] (4.5,1.5) -- (4.5,0) node [above left] {\footnotesize{$\gamma _{30}$}};
	
	\node (then) at (5.3,0.75) {\small{$\rightarrow$}};
	
	\draw[black, thick] (7.5,0) -- (6,0) node [left] {\small{$\ket{0}$}};
	\draw[black, thick] (7.5,0.5) -- (6,0.5) node [left] {\small{$\ket{1}$}};
	\draw[black, thick] (7.5,1) -- (6,1) node[left] {\small{$\ket{2}$}};
	\draw[black, thick] (7.5,1.5) -- (6,1.5) node [left] {\small{$\ket{3}$}};
	
	\draw[black, thick, ->] (6.75,1.5) -- (6.75,0.5) node [above left] {\footnotesize{$\gamma_{31}^{\prime}$}};
	
\end{tikzpicture}

==> figures/ladder_nondeg.tex <==
\begin{tikzpicture}[scale=1.5]
	% Transition from 2
	\draw[black, thick] (5.5,0) -- (3.5,0) node [left] {\small{$\ket{0}$}};
	\draw[black, thick] (5.5,0.5) -- (3.5,0.5) node [left] {\small{$\ket{1}$}};
	\draw[black, thick] (5.5,1) -- (3.5,1) node [left] {\small{$\ket{2}$}};
	\draw[black, thick] (5.5,1.5) -- (3.5,1.5) node [left] {\small{$\ket{3}$}};
	\draw[black, thick, ->] (4.17,0.5) -- (4.17,0) node [above left] {\footnotesize{$\gamma_{21}$}};
	\draw[black, thick, ->] (4.83,1) -- (4.83,0.5) node [above left] {\footnotesize{$\gamma_{20}$}};
\end{tikzpicture}

==> figures/parameterSpace.tex <==
	% Set the viewing angle: \tdplotsetmaincoords{elevation}{azimuth}
	\tdplotsetmaincoords{50}{120}
	
	\begin{tikzpicture}[tdplot_main_coords, scale=5]
		% --- 1. Define Coordinates (x=g21, y=g20, z=g10) ---
		
		% Vertices of the specific region
		\coordinate (A0) at (0, 0.5, 0);
		\coordinate (B0) at (0, 1, 0);
		\coordinate (C0) at (1, 0, 0);
		\coordinate (A1) at (0, 0.5, 0.5);
		\coordinate (B1) at (0, 1, 0.5);
		\coordinate (C1) at (1, 0, 0.5);
		
		% Outer points for the height markers at z=0.5
		\coordinate (Zhalf) at (0,0,0.5);
		\coordinate (Xhalf) at (1,0,0.5);
		\coordinate (Yhalf) at (0,1,0.5);
		
		% Vertices of the complete parameter space (the "outer" prism)
		\coordinate (O)  at (0,0,0);
		\coordinate (X)  at (1,0,0);
		\coordinate (Y)  at (0,1,0);
		\coordinate (O1) at (0,0,1);
		\coordinate (X1) at (1,0,1);
		\coordinate (Y1) at (0,1,1);
		
		% --- 2. Draw the Complete Parameter Space (Dashed) ---
		\draw[dashed, gray!60, thick] (O) -- (X) -- (Y) -- cycle; 
		\draw[dashed, gray!60, thick] (O1) -- (X1) -- (Y1) -- cycle; 
		\draw[dashed, gray!60, thick] (O) -- (O1);
		\draw[dashed, gray!60, thick] (X) -- (X1);
		\draw[dashed, gray!60, thick] (Y) -- (Y1);
		
		% --- 3. Marker lines for g10 = 1/2 on the borders ---
		\draw[dashed, gray!60] (Zhalf) -- (Xhalf);
		\draw[dashed, gray!60] (Zhalf) -- (Yhalf);
		
		% --- 4. Draw the Specific Region (Shaded) ---
		% Drawing back faces
		\filldraw[blue!20, opacity=0.4] (A0) -- (B0) -- (B1) -- (A1) -- cycle;
		
		% Bottom face
		\filldraw[blue!30, opacity=0.4] (A0) -- (B0) -- (C0) -- cycle;
		
		% Slanted faces
		\filldraw[blue!40, opacity=0.6] (B0) -- (C0) -- (C1) -- (B1) -- cycle; 
		\filldraw[blue!50, opacity=0.6] (A0) -- (C0) -- (C1) -- (A1) -- cycle;
		
		% Top face
		\filldraw[blue!60, opacity=0.7] (A1) -- (B1) -- (C1) -- cycle;
		
		% Bold edges for the region
		\draw[thick, blue!80!black] (A0) -- (B0) -- (C0) -- cycle;
		\draw[thick, blue!80!black] (A1) -- (B1) -- (C1) -- cycle;
		\draw[thick, blue!80!black] (A0) -- (A1); 
		\draw[thick, blue!80!black] (B0) -- (B1); 
		\draw[thick, blue!80!black] (C0) -- (C1);
		
		% --- 5. Draw Axes and Ticks ---
		\draw[thick,->] (0,0,0) -- (1.2,0,0) node[anchor=north east]{$\gamma_{21}$};
		\draw[thick,->] (0,0,0) -- (0,1.2,0) node[anchor=north west]{$\gamma_{20}$};
		\draw[thick,->] (0,0,0) -- (0,0,1.1) node[anchor=south]{$\gamma_{10}$};
		
		% Axis Ticks
		\foreach \val/\label in {0.5/\frac{1}{2}, 1/1} {
			\draw ( \val, 0.02, 0) -- ( \val, -0.02, 0) node[above] {\footnotesize $\label$};
			\draw ( 0.02, \val, 0) -- (-0.02, \val, 0) node[above left] {\footnotesize $\label$};
			\draw ( 0.02, 0, \val) -- (-0.02, 0, \val) node[above left] {\footnotesize $\label$};
		}
		
		% --- 6. Vertex Labels ---
		\begin{scope}[nodes={circle, fill=black, inner sep=0.8pt}]
			\node[label={above right:\footnotesize $C$}] at (A0) {};
			\node[label={above right:\footnotesize $B$}] at (B0) {};
			\node[label={below right:\footnotesize $A$}] at (C0) {};
			\node[label={above right:\footnotesize $G$}] at (A1) {};
			\node[label={right:\footnotesize $F$}] at (B1) {};
			\node[label={left:\footnotesize $E$}] at (C1) {};
		\end{scope}
		
	\end{tikzpicture}
